On the distances within cliques in a soft random geometric graph

We study the distances of edges within cliques in a soft random geometric graph on a torus, where the vertices are points of a homogeneous Poisson point process, and far-away points are less likely to be connected than nearby points. We obtain the scaling of the maximal distance between any two points within a clique of size $k$. Moreover, we show that asymptotically in all cliques with large distances, there is only one remote point and all other points are nearby. Furthermore, we prove that a re-scaled version of the maximal $k$-clique distance converges in distribution to a Fr\'echet distribution. Thereby, we describe the order of magnitude according to which the largest distance between two points in a clique decreases with the clique size.

==> sim.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-25 15:48:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,35) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20, 61.20) -- (188.77, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20, 61.20) -- ( 86.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.49, 61.20) -- (137.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.77, 61.20) -- (188.77, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.20, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.49, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.77, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $N=50$, $n=50$, $\alpha=4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 66.48) -- ( 67.21, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 69.12) -- ( 71.41, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 71.76) -- ( 71.87, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.87, 74.40) -- ( 72.75, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75, 77.04) -- ( 73.75, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 79.68) -- ( 74.75, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 82.32) -- ( 75.55, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 84.96) -- ( 76.35, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 87.60) -- ( 77.76, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 90.24) -- ( 77.89, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.89, 92.88) -- ( 81.29, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 95.52) -- ( 82.37, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37, 98.16) -- ( 83.94, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,100.80) -- ( 84.43,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43,103.44) -- ( 86.33,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.33,106.08) -- ( 86.86,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86,108.72) -- ( 86.95,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.95,111.35) -- ( 88.17,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,113.99) -- ( 88.47,113.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47,116.63) -- ( 89.37,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37,119.27) -- ( 89.66,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.66,121.91) -- ( 89.97,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.97,124.55) -- ( 90.40,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,127.19) -- ( 90.86,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.86,129.83) -- ( 91.01,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,132.47) -- ( 91.58,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58,135.11) -- ( 93.18,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.18,137.75) -- ( 94.73,137.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73,140.39) -- ( 94.97,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97,143.03) -- ( 95.51,143.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51,145.67) -- ( 96.16,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.16,148.31) -- ( 98.41,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.41,150.95) -- (102.42,150.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.42,153.59) -- (103.11,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.11,156.23) -- (105.03,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,158.87) -- (107.70,158.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.70,161.51) -- (110.46,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.46,164.15) -- (110.53,164.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53,166.79) -- (111.51,166.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.51,169.43) -- (112.34,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.34,172.07) -- (112.68,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.68,174.71) -- (112.84,174.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.84,177.35) -- (115.23,177.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23,179.99) -- (118.80,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.80,182.63) -- (120.51,182.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.51,185.27) -- (120.85,185.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85,187.91) -- (132.77,187.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77,190.55) -- (147.83,190.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83,193.19) -- (155.22,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.22,195.83) -- (209.73,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.73,198.47) -- (232.53,198.47);
\definecolor{fillColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 69.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.41, 71.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.87, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75, 77.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.75, 79.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.75, 82.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.55, 84.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.35, 87.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.76, 90.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 95.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.37, 98.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94,100.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.43,103.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.33,106.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86,108.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.17,113.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47,116.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.37,119.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66,121.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.97,124.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.40,127.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.86,129.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.01,132.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.58,135.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18,137.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.73,140.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97,143.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.51,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.16,148.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11,156.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03,158.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.70,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.46,164.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.53,166.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51,169.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.34,172.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.68,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84,177.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23,179.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.80,182.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.51,185.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.85,187.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.77,190.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83,193.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.22,195.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,198.47) circle (  2.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.48) -- (227.75, 66.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,198.47) -- (227.75,198.47);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (-16.37, 66.48) --
	(-14.32, 66.48) --
	(-12.27, 66.48) --
	(-10.22, 66.48) --
	( -8.17, 66.48) --
	( -6.12, 66.48) --
	( -4.07, 66.48) --
	( -2.01, 66.48) --
	(  0.04, 66.48) --
	(  2.09, 66.48) --
	(  4.14, 66.48) --
	(  6.19, 66.48) --
	(  8.24, 66.48) --
	( 10.30, 66.48) --
	( 12.35, 66.48) --
	( 14.40, 66.48) --
	( 16.45, 66.48) --
	( 18.50, 66.48) --
	( 20.55, 66.48) --
	( 22.60, 66.48) --
	( 24.66, 66.48) --
	( 26.71, 66.48) --
	( 28.76, 66.48) --
	( 30.81, 66.48) --
	( 32.86, 66.48) --
	( 34.91, 66.48) --
	( 36.96, 66.48) --
	( 39.02, 66.48) --
	( 41.07, 66.48) --
	( 43.12, 66.48) --
	( 45.17, 66.48) --
	( 47.22, 66.48) --
	( 49.27, 66.48) --
	( 51.32, 66.48) --
	( 53.38, 66.48) --
	( 55.43, 66.48) --
	( 57.48, 66.49) --
	( 59.53, 66.51) --
	( 61.58, 66.62) --
	( 63.63, 66.92) --
	( 65.69, 67.60) --
	( 67.74, 68.87) --
	( 69.79, 70.93) --
	( 71.84, 73.93) --
	( 73.89, 77.90) --
	( 75.94, 82.79) --
	( 77.99, 88.46) --
	( 80.05, 94.72) --
	( 82.10,101.36) --
	( 84.15,108.19) --
	( 86.20,115.03) --
	( 88.25,121.74) --
	( 90.30,128.21) --
	( 92.35,134.35) --
	( 94.41,140.12) --
	( 96.46,145.49) --
	( 98.51,150.44) --
	(100.56,154.98) --
	(102.61,159.13) --
	(104.66,162.91) --
	(106.72,166.32) --
	(108.77,169.42) --
	(110.82,172.21) --
	(112.87,174.72) --
	(114.92,176.98) --
	(116.97,179.02) --
	(119.02,180.85) --
	(121.08,182.50) --
	(123.13,183.99) --
	(125.18,185.32) --
	(127.23,186.52) --
	(129.28,187.60) --
	(131.33,188.58) --
	(133.38,189.45) --
	(135.44,190.25) --
	(137.49,190.96) --
	(139.54,191.61) --
	(141.59,192.19) --
	(143.64,192.72) --
	(145.69,193.20) --
	(147.74,193.64) --
	(149.80,194.03) --
	(151.85,194.39) --
	(153.90,194.72) --
	(155.95,195.02) --
	(158.00,195.29) --
	(160.05,195.53) --
	(162.11,195.76) --
	(164.16,195.97) --
	(166.21,196.15) --
	(168.26,196.33) --
	(170.31,196.49) --
	(172.36,196.63) --
	(174.41,196.76) --
	(176.47,196.88) --
	(178.52,197.00) --
	(180.57,197.10) --
	(182.62,197.20) --
	(184.67,197.28) --
	(186.72,197.36) --
	(188.77,197.44);
\end{scope}
\end{tikzpicture}


==> sim2.tex <==
% Created by tikzDevice version 0.12.4 on 2023-04-25 16:05:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,35) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34, 61.20) -- (222.83, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34, 61.20) -- ( 68.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.09, 61.20) -- ( 94.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84, 61.20) -- (119.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.58, 61.20) -- (145.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 61.20) -- (171.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.08, 61.20) -- (197.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83, 61.20) -- (222.83, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.34, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.09, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.84, 39.60) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.58, 39.60) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.33, 39.60) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.08, 39.60) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.83, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $N=100$, $n=100$, $\alpha=4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 66.48) -- ( 67.21, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 67.80) -- ( 72.40, 67.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40, 69.12) -- ( 72.76, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 70.44) -- ( 75.37, 70.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 71.76) -- ( 79.10, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.10, 73.08) -- ( 80.56, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.56, 74.40) -- ( 81.09, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09, 75.72) -- ( 81.73, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.73, 77.04) -- ( 82.52, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.52, 78.36) -- ( 82.97, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.97, 79.68) -- ( 83.91, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91, 81.00) -- ( 84.38, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.38, 82.32) -- ( 84.64, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.64, 83.64) -- ( 85.45, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 84.96) -- ( 86.57, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.57, 86.28) -- ( 88.31, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.31, 87.60) -- ( 88.49, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.49, 88.92) -- ( 88.55, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.55, 90.24) -- ( 91.06, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.06, 91.56) -- ( 91.56, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 92.88) -- ( 91.66, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 94.20) -- ( 91.94, 94.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.94, 95.52) -- ( 92.39, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.39, 96.84) -- ( 92.51, 96.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.51, 98.16) -- ( 94.39, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.39, 99.48) -- ( 94.59, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.59,100.80) -- ( 95.09,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.09,102.12) -- ( 95.80,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.80,103.44) -- ( 95.90,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.90,104.76) -- ( 96.02,104.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,106.08) -- ( 96.16,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.16,107.40) -- ( 97.34,107.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34,108.72) -- ( 98.43,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,110.03) -- ( 99.51,110.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.51,111.35) -- ( 99.70,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,112.67) -- ( 99.90,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.90,113.99) -- (100.55,113.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.55,115.31) -- (100.70,115.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70,116.63) -- (100.77,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77,117.95) -- (101.02,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.02,119.27) -- (101.49,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49,120.59) -- (102.93,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.93,121.91) -- (103.30,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.30,123.23) -- (103.59,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59,124.55) -- (103.79,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79,125.87) -- (103.84,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.84,127.19) -- (103.89,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.89,128.51) -- (104.67,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.67,129.83) -- (105.74,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,131.15) -- (106.16,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,132.47) -- (106.62,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.62,133.79) -- (106.82,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,135.11) -- (107.78,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.78,136.43) -- (107.78,136.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.78,137.75) -- (108.14,137.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14,139.07) -- (108.33,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.33,140.39) -- (108.39,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.39,141.71) -- (110.59,141.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.59,143.03) -- (110.71,143.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.71,144.35) -- (110.75,144.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,145.67) -- (111.49,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,146.99) -- (111.50,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.50,148.31) -- (112.44,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44,149.63) -- (113.07,149.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.07,150.95) -- (114.73,150.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.73,152.27) -- (115.56,152.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56,153.59) -- (117.28,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.28,154.91) -- (117.80,154.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.80,156.23) -- (118.23,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.23,157.55) -- (119.74,157.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.74,158.87) -- (121.04,158.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,160.19) -- (122.13,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13,161.51) -- (123.14,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.14,162.83) -- (123.54,162.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54,164.15) -- (124.48,164.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.48,165.47) -- (127.89,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.89,166.79) -- (129.75,166.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75,168.11) -- (129.85,168.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.85,169.43) -- (130.75,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.75,170.75) -- (132.64,170.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.64,172.07) -- (133.57,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,173.39) -- (133.65,173.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.65,174.71) -- (134.18,174.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18,176.03) -- (137.30,176.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.30,177.35) -- (137.69,177.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.69,178.67) -- (139.04,178.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.04,179.99) -- (139.09,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09,181.31) -- (142.60,181.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,182.63) -- (149.27,182.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.27,183.95) -- (149.37,183.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.37,185.27) -- (152.73,185.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73,186.59) -- (153.09,186.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.09,187.91) -- (156.62,187.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.62,189.23) -- (163.52,189.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.52,190.55) -- (164.75,190.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.75,191.87) -- (179.89,191.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.89,193.19) -- (182.48,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.48,194.51) -- (186.25,194.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.25,195.83) -- (191.87,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.87,197.15) -- (209.73,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.73,198.47) -- (232.53,198.47);
\definecolor{fillColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 67.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40, 69.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.76, 70.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37, 71.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 73.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.56, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09, 75.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.73, 77.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52, 78.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.97, 79.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.91, 81.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38, 82.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 83.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45, 84.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.57, 86.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 87.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.49, 88.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.55, 90.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.06, 91.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.56, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66, 94.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94, 95.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.39, 96.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51, 98.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.39, 99.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.59,100.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.09,102.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80,103.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.90,104.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.02,106.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.16,107.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34,108.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43,110.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.70,112.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.90,113.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.55,115.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.70,116.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77,117.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,119.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49,120.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93,121.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.30,123.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59,124.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79,125.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.84,127.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,128.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,129.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74,131.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16,132.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.62,133.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.82,135.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,136.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,137.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14,139.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33,140.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.39,141.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.59,143.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.71,144.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.75,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.49,146.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.50,148.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.44,149.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.07,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73,152.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.56,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.28,154.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.80,156.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.23,157.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74,158.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04,160.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.13,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14,162.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.54,164.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.48,165.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.89,166.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.75,168.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.85,169.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,170.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.64,172.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57,173.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.65,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.18,176.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30,177.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.69,178.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.04,179.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09,181.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.60,182.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.27,183.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.37,185.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.73,186.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.09,187.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.62,189.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.52,190.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.75,191.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.89,193.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.48,194.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.25,195.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.87,197.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,198.47) circle (  2.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.48) -- (227.75, 66.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,198.47) -- (227.75,198.47);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.5 pt,line join=round,line cap=round] (-34.65, 66.48) --
	(-32.08, 66.48) --
	(-29.50, 66.48) --
	(-26.93, 66.48) --
	(-24.35, 66.48) --
	(-21.78, 66.48) --
	(-19.20, 66.48) --
	(-16.63, 66.48) --
	(-14.05, 66.48) --
	(-11.48, 66.48) --
	( -8.90, 66.48) --
	( -6.33, 66.48) --
	( -3.75, 66.48) --
	( -1.18, 66.48) --
	(  1.40, 66.48) --
	(  3.97, 66.48) --
	(  6.55, 66.48) --
	(  9.12, 66.48) --
	( 11.70, 66.48) --
	( 14.27, 66.48) --
	( 16.84, 66.48) --
	( 19.42, 66.48) --
	( 21.99, 66.48) --
	( 24.57, 66.48) --
	( 27.14, 66.48) --
	( 29.72, 66.48) --
	( 32.29, 66.48) --
	( 34.87, 66.48) --
	( 37.44, 66.48) --
	( 40.02, 66.48) --
	( 42.59, 66.48) --
	( 45.17, 66.48) --
	( 47.74, 66.48) --
	( 50.32, 66.48) --
	( 52.89, 66.48) --
	( 55.47, 66.48) --
	( 58.04, 66.49) --
	( 60.62, 66.51) --
	( 63.19, 66.62) --
	( 65.77, 66.92) --
	( 68.34, 67.60) --
	( 70.92, 68.87) --
	( 73.49, 70.93) --
	( 76.06, 73.93) --
	( 78.64, 77.90) --
	( 81.21, 82.79) --
	( 83.79, 88.46) --
	( 86.36, 94.72) --
	( 88.94,101.36) --
	( 91.51,108.19) --
	( 94.09,115.03) --
	( 96.66,121.74) --
	( 99.24,128.21) --
	(101.81,134.35) --
	(104.39,140.12) --
	(106.96,145.49) --
	(109.54,150.44) --
	(112.11,154.98) --
	(114.69,159.13) --
	(117.26,162.91) --
	(119.84,166.32) --
	(122.41,169.42) --
	(124.99,172.21) --
	(127.56,174.72) --
	(130.14,176.98) --
	(132.71,179.02) --
	(135.28,180.85) --
	(137.86,182.50) --
	(140.43,183.99) --
	(143.01,185.32) --
	(145.58,186.52) --
	(148.16,187.60) --
	(150.73,188.58) --
	(153.31,189.45) --
	(155.88,190.25) --
	(158.46,190.96) --
	(161.03,191.61) --
	(163.61,192.19) --
	(166.18,192.72) --
	(168.76,193.20) --
	(171.33,193.64) --
	(173.91,194.03) --
	(176.48,194.39) --
	(179.06,194.72) --
	(181.63,195.02) --
	(184.21,195.29) --
	(186.78,195.53) --
	(189.36,195.76) --
	(191.93,195.97) --
	(194.50,196.15) --
	(197.08,196.33) --
	(199.65,196.49) --
	(202.23,196.63) --
	(204.80,196.76) --
	(207.38,196.88) --
	(209.95,197.00) --
	(212.53,197.10) --
	(215.10,197.20) --
	(217.68,197.28) --
	(220.25,197.36) --
	(222.83,197.44);
\end{scope}
\end{tikzpicture}


==> sim3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-02 15:27:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.44,147.50) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.41, 98.87) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63,198.47) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.21,103.57) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.66,166.39) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.30, 69.69) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70, 77.61) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,194.61) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,129.10) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.88, 77.69) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16, 66.48) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81, 76.78) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.97, 73.50) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.07, 74.38) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.37, 71.36) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,101.66) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.08, 74.98) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.31,195.94) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,134.20) circle (  1.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 61.20) -- (221.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 61.20) -- ( 63.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 61.20) -- ( 89.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 61.20) -- (115.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.18, 61.20) -- (142.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.51, 61.20) -- (168.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.84, 61.20) -- (194.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.18, 61.20) -- (221.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.18, 39.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.51, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.84, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.18, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.51, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (194.84, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.18, 39.60) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.75) -- ( 49.20,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.75) -- ( 43.20, 64.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.48) -- ( 43.20, 98.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.21) -- ( 43.20,132.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.94) -- ( 43.20,165.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.67) -- ( 43.20,199.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.75) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.48) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.21) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.94) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.67) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $n=2$, $\alpha =4$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,147.50) -- (207.41, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,147.50) -- (206.66,166.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,147.50) -- (221.07,129.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,147.50) -- (221.13,134.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (211.21,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (206.66,166.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (177.70, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (221.07,129.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (170.07, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.41, 98.87) -- (209.76,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.63,198.47) -- ( 81.31,195.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (177.70, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (221.07,129.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (177.88, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (170.07, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (209.76,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,103.57) -- (221.13,134.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 69.69) -- ( 92.16, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 69.69) -- ( 55.81, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 69.69) -- ( 63.97, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 69.69) -- ( 70.37, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 69.69) -- ( 60.08, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.70, 77.61) -- (177.88, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.70, 77.61) -- (170.07, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.70, 77.61) -- (209.76,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.82,194.61) -- ( 81.31,195.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07,129.10) -- (209.76,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07,129.10) -- (221.13,134.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.88, 77.69) -- (170.07, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 66.48) -- ( 55.81, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 66.48) -- ( 63.97, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 66.48) -- ( 70.37, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 66.48) -- ( 60.08, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 76.78) -- ( 63.97, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 76.78) -- ( 70.37, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 76.78) -- ( 60.08, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 73.50) -- ( 70.37, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 73.50) -- ( 60.08, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07, 74.38) -- (209.76,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 71.36) -- ( 60.08, 74.98);
\end{scope}
\end{tikzpicture}


==> sim4.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-02 15:21:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89,100.23) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45,117.54) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.16,161.68) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.30,187.69) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95,123.79) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99,190.43) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.86, 87.90) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.22, 92.62) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.18,198.47) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.91,155.17) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.01,123.31) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,198.16) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.72,107.56) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,183.06) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.76,181.82) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.26, 90.54) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.47,177.71) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,124.86) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.37,162.89) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.56,189.07) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.43, 66.48) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90,198.30) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67,111.82) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,120.56) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.90,124.15) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.60,102.08) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.14,196.58) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.64,195.96) circle (  1.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 61.20) -- (205.50, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 61.20) -- ( 72.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46, 61.20) -- (105.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.81, 61.20) -- (138.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.15, 61.20) -- (172.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 61.20) -- (205.50, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.12, 39.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.46, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.15, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.50, 39.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.21) -- ( 49.20,185.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.21) -- ( 43.20, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.19) -- ( 43.20,104.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.17) -- ( 43.20,131.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.15) -- ( 43.20,158.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,185.13) -- ( 43.20,185.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 77.21) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.19) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.15) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,185.13) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $n=5$, $\alpha =3$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.89,100.23) -- (220.45,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.89,100.23) -- (207.22, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.89,100.23) -- (218.67,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.89,100.23) -- (221.13,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,117.54) -- (218.67,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,117.54) -- (221.13,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.16,161.68) -- (212.37,162.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.16,161.68) -- (221.13,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.30,187.69) -- (181.56,189.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.30,187.69) -- (159.14,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,123.79) -- ( 56.01,123.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,123.79) -- ( 55.81,124.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,123.79) -- ( 55.90,124.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99,190.43) -- (133.18,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.99,190.43) -- ( 83.76,181.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.86, 87.90) -- ( 72.26, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.86, 87.90) -- ( 63.60,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.18,198.47) -- (129.09,198.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.18,198.47) -- (146.90,198.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.18,198.47) -- (159.14,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.18,198.47) -- (115.64,195.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,123.31) -- ( 60.72,107.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,123.31) -- ( 78.47,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,123.31) -- ( 55.81,124.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,123.31) -- ( 55.90,124.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09,198.16) -- (159.14,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09,198.16) -- (115.64,195.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,107.56) -- ( 72.26, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,107.56) -- ( 55.81,124.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,107.56) -- ( 63.60,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55,183.06) -- ( 83.76,181.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55,183.06) -- ( 78.47,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,181.82) -- ( 78.47,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,181.82) -- ( 55.90,124.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,124.86) -- ( 55.90,124.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,124.86) -- ( 63.60,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.56,189.07) -- (159.14,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.90,198.30) -- (159.14,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.67,111.82) -- (221.13,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14,196.58) -- (115.64,195.96);
\end{scope}
\end{tikzpicture}


==> sim5.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-19 16:18:03
% !TEX encoding = UTF-8 Unicode

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,35) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 61.20) -- (208.51, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 61.20) -- ( 49.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.32, 61.20) -- ( 81.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 61.20) -- (113.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92, 61.20) -- (144.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.72, 61.20) -- (176.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.51, 61.20) -- (208.51, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.32, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.12, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.92, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.72, 39.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.51, 39.60) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $N=50$, $n=50$, $\alpha=4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 66.48) -- ( 67.21, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 69.12) -- ( 91.58, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58, 71.76) -- ( 94.62, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 74.40) -- ( 97.23, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 77.04) -- ( 99.63, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63, 79.68) -- ( 99.67, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67, 82.32) -- (100.19, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.19, 84.96) -- (100.63, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 87.60) -- (100.95, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.95, 90.24) -- (102.46, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.46, 92.88) -- (104.52, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 95.52) -- (104.57, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57, 98.16) -- (107.00, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,100.80) -- (107.19,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,103.44) -- (108.21,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,106.08) -- (108.28,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28,108.72) -- (108.77,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.77,111.35) -- (110.11,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.11,113.99) -- (110.34,113.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.34,116.63) -- (111.53,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53,119.27) -- (111.70,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,121.91) -- (112.27,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.27,124.55) -- (112.78,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.78,127.19) -- (113.02,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02,129.83) -- (113.08,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,132.47) -- (113.28,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.28,135.11) -- (113.83,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83,137.75) -- (114.01,137.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.01,140.39) -- (116.19,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19,143.03) -- (116.23,143.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,145.67) -- (116.48,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48,148.31) -- (116.69,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.69,150.95) -- (118.05,150.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.05,153.59) -- (118.48,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.48,156.23) -- (119.02,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,158.87) -- (119.65,158.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.65,161.51) -- (120.17,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.17,164.15) -- (121.28,164.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28,166.79) -- (121.38,166.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,169.43) -- (121.51,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51,172.07) -- (122.40,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40,174.71) -- (127.61,174.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.61,177.35) -- (127.98,177.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,179.99) -- (129.71,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.71,182.63) -- (131.90,182.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.90,185.27) -- (132.18,185.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,187.91) -- (138.03,187.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,190.55) -- (148.14,190.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.14,193.19) -- (189.32,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.32,195.83) -- (209.73,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.73,198.47) -- (232.53,198.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 69.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.58, 71.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.23, 77.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.63, 79.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.67, 82.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.19, 84.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.63, 87.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.95, 90.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52, 95.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.57, 98.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.00,100.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,103.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21,106.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,108.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.77,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.11,113.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34,116.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.53,119.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70,121.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.27,124.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78,127.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.02,129.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,132.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.28,135.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.83,137.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.01,140.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,143.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.23,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.48,148.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.48,156.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.02,158.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.65,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17,164.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,166.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,169.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51,172.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61,177.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,179.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.71,182.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.90,185.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.18,187.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.03,190.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.14,193.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.32,195.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,198.47) circle (  2.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.48) -- (227.75, 66.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,198.47) -- (227.75,198.47);


\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 49.52, 66.48) --
	( 50.79, 66.48) --
	( 52.07, 66.48) --
	( 53.34, 66.48) --
	( 54.61, 66.48) --
	( 55.88, 66.48) --
	( 57.15, 66.48) --
	( 58.43, 66.48) --
	( 59.70, 66.48) --
	( 60.97, 66.48) --
	( 62.24, 66.48) --
	( 63.51, 66.48) --
	( 64.79, 66.48) --
	( 66.06, 66.48) --
	( 67.33, 66.48) --
	( 68.60, 66.48) --
	( 69.87, 66.48) --
	( 71.15, 66.48) --
	( 72.42, 66.48) --
	( 73.69, 66.48) --
	( 74.96, 66.48) --
	( 76.23, 66.48) --
	( 77.50, 66.48) --
	( 78.78, 66.48) --
	( 80.05, 66.48) --
	( 81.32, 66.48) --
	( 82.59, 66.48) --
	( 83.86, 66.48) --
	( 85.14, 66.48) --
	( 86.41, 66.48) --
	( 87.68, 66.48) --
	( 88.95, 66.48) --
	( 90.22, 66.48) --
	( 91.50, 66.48) --
	( 92.77, 66.48) --
	( 94.04, 66.48) --
	( 95.31, 66.49) --
	( 96.58, 66.51) --
	( 97.86, 66.62) --
	( 99.13, 66.92) --
	(100.40, 67.60) --
	(101.67, 68.87) --
	(102.94, 70.93) --
	(104.22, 73.93) --
	(105.49, 77.90) --
	(106.76, 82.79) --
	(108.03, 88.46) --
	(109.30, 94.72) --
	(110.58,101.36) --
	(111.85,108.19) --
	(113.12,115.03) --
	(114.39,121.74) --
	(115.66,128.21) --
	(116.93,134.35) --
	(118.21,140.12) --
	(119.48,145.49) --
	(120.75,150.44) --
	(122.02,154.98) --
	(123.29,159.13) --
	(124.57,162.91) --
	(125.84,166.32) --
	(127.11,169.42) --
	(128.38,172.21) --
	(129.65,174.72) --
	(130.93,176.98) --
	(132.20,179.02) --
	(133.47,180.85) --
	(134.74,182.50) --
	(136.01,183.99) --
	(137.29,185.32) --
	(138.56,186.52) --
	(139.83,187.60) --
	(141.10,188.58) --
	(142.37,189.45) --
	(143.65,190.25) --
	(144.92,190.96) --
	(146.19,191.61) --
	(147.46,192.19) --
	(148.73,192.72) --
	(150.01,193.20) --
	(151.28,193.64) --
	(152.55,194.03) --
	(153.82,194.39) --
	(155.09,194.72) --
	(156.36,195.02) --
	(157.64,195.29) --
	(158.91,195.53) --
	(160.18,195.76) --
	(161.45,195.97) --
	(162.72,196.15) --
	(164.00,196.33) --
	(165.27,196.49) --
	(166.54,196.63) --
	(167.81,196.76) --
	(169.08,196.88) --
	(170.36,197.00) --
	(171.63,197.10) --
	(172.90,197.20) --
	(174.17,197.28) --
	(175.44,197.36) --
	(176.72,197.44);
\end{scope}
\end{tikzpicture}

==> sim6.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-19 16:19:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (25,35) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 61.20) -- (207.37, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 61.20) -- ( 87.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.72, 61.20) -- (127.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.54, 61.20) -- (167.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.37, 61.20) -- (207.37, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.90, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.72, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.54, 39.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.37, 39.60) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  25.00,  35.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (138.47,224.20) {\bfseries $N=100$, $n=100$, $\alpha=4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,203.75);
\definecolor{drawColor}{RGB}{0.2,0.2,0.2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 66.48) -- ( 67.21, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.21, 67.80) -- ( 70.21, 67.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.21, 69.12) -- ( 70.30, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 70.44) -- ( 70.46, 70.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46, 71.76) -- ( 71.31, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.31, 73.08) -- ( 71.71, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.71, 74.40) -- ( 72.52, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 75.72) -- ( 75.52, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.52, 77.04) -- ( 77.54, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.54, 78.36) -- ( 78.87, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.87, 79.68) -- ( 78.93, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 81.00) -- ( 79.18, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.18, 82.32) -- ( 79.68, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68, 83.64) -- ( 81.46, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46, 84.96) -- ( 81.80, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80, 86.28) -- ( 82.00, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00, 87.60) -- ( 82.19, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19, 88.92) -- ( 82.67, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.67, 90.24) -- ( 83.45, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.45, 91.56) -- ( 83.79, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79, 92.88) -- ( 84.18, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 94.20) -- ( 84.21, 94.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21, 95.52) -- ( 84.31, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.31, 96.84) -- ( 84.66, 96.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.66, 98.16) -- ( 85.22, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22, 99.48) -- ( 86.28, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,100.80) -- ( 86.58,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.58,102.12) -- ( 87.45,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.45,103.44) -- ( 87.53,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.53,104.76) -- ( 88.00,104.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,106.08) -- ( 88.13,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,107.40) -- ( 88.78,107.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78,108.72) -- ( 88.79,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,110.03) -- ( 89.60,110.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60,111.35) -- ( 90.44,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.44,112.67) -- ( 90.84,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,113.99) -- ( 90.91,113.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91,115.31) -- ( 91.29,115.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29,116.63) -- ( 91.76,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76,117.95) -- ( 91.79,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79,119.27) -- ( 91.96,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,120.59) -- ( 92.03,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.03,121.91) -- ( 92.24,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.24,123.23) -- ( 92.29,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,124.55) -- ( 92.85,124.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.85,125.87) -- ( 92.88,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88,127.19) -- ( 92.97,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97,128.51) -- ( 93.77,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,129.83) -- ( 94.11,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.11,131.15) -- ( 94.15,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.15,132.47) -- ( 94.58,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58,133.79) -- ( 94.58,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58,135.11) -- ( 94.70,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,136.43) -- ( 95.94,136.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94,137.75) -- ( 96.23,137.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23,139.07) -- ( 96.42,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.42,140.39) -- ( 97.15,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.15,141.71) -- ( 98.34,141.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.34,143.03) -- ( 98.75,143.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75,144.35) -- ( 98.88,144.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.88,145.67) -- ( 99.19,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,146.99) -- (100.59,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.59,148.31) -- (101.02,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.02,149.63) -- (101.09,149.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09,150.95) -- (101.37,150.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.37,152.27) -- (101.76,152.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76,153.59) -- (102.18,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18,154.91) -- (102.96,154.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.96,156.23) -- (103.22,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.22,157.55) -- (103.80,157.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.80,158.87) -- (104.16,158.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.16,160.19) -- (104.85,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85,161.51) -- (105.64,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.64,162.83) -- (105.85,162.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85,164.15) -- (106.11,164.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.11,165.47) -- (106.87,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87,166.79) -- (107.41,166.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41,168.11) -- (107.66,168.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.66,169.43) -- (107.79,169.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.79,170.75) -- (108.23,170.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,172.07) -- (109.63,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.63,173.39) -- (110.92,173.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,174.71) -- (112.58,174.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58,176.03) -- (114.73,176.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.73,177.35) -- (115.50,177.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.50,178.67) -- (120.07,178.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.07,179.99) -- (120.40,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.40,181.31) -- (121.37,181.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37,182.63) -- (123.38,182.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.38,183.95) -- (127.96,183.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.96,185.27) -- (129.23,185.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23,186.59) -- (129.75,186.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75,187.91) -- (130.90,187.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,189.23) -- (131.08,189.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08,190.55) -- (137.07,190.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07,191.87) -- (146.09,191.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.09,193.19) -- (147.59,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.59,194.51) -- (149.36,194.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.36,195.83) -- (155.34,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.34,197.15) -- (209.73,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.73,198.47) -- (232.53,198.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 67.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.21, 69.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30, 70.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46, 71.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.31, 73.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.71, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.52, 75.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.52, 77.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54, 78.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.87, 79.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.93, 81.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.18, 82.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.68, 83.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 84.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.80, 86.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00, 87.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19, 88.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.67, 90.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.45, 91.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.79, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.18, 94.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 95.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.31, 96.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.66, 98.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.22, 99.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.28,100.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.58,102.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45,103.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.53,104.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.00,106.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13,107.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.78,108.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.79,110.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44,112.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.84,113.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,115.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,116.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.76,117.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.79,119.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.96,120.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.03,121.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.24,123.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29,124.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.85,125.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.88,127.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.97,128.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.77,129.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.11,131.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.15,132.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.58,133.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.58,135.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.70,136.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.94,137.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,139.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.42,140.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.15,141.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.34,143.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.75,144.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.88,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19,146.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.59,148.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,149.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.09,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,152.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.76,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.18,154.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.96,156.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.22,157.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.80,158.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.16,160.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.64,162.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85,164.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11,165.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,166.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.41,168.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66,169.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.79,170.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,172.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63,173.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.58,176.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73,177.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.50,178.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07,179.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.40,181.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.37,182.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.38,183.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.96,185.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.23,186.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.75,187.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.90,189.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.08,190.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.07,191.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.09,193.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.59,194.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.36,195.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34,197.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,198.47) circle (  2.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.48) -- (227.75, 66.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,198.47) -- (227.75,198.47);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.25, 66.48) --
	(  9.85, 66.48) --
	( 11.44, 66.48) --
	( 13.03, 66.48) --
	( 14.63, 66.48) --
	( 16.22, 66.48) --
	( 17.81, 66.48) --
	( 19.40, 66.48) --
	( 21.00, 66.48) --
	( 22.59, 66.48) --
	( 24.18, 66.48) --
	( 25.78, 66.48) --
	( 27.37, 66.48) --
	( 28.96, 66.48) --
	( 30.55, 66.48) --
	( 32.15, 66.48) --
	( 33.74, 66.48) --
	( 35.33, 66.48) --
	( 36.93, 66.48) --
	( 38.52, 66.48) --
	( 40.11, 66.48) --
	( 41.70, 66.48) --
	( 43.30, 66.48) --
	( 44.89, 66.48) --
	( 46.48, 66.48) --
	( 48.08, 66.48) --
	( 49.67, 66.48) --
	( 51.26, 66.48) --
	( 52.86, 66.48) --
	( 54.45, 66.48) --
	( 56.04, 66.48) --
	( 57.63, 66.48) --
	( 59.23, 66.48) --
	( 60.82, 66.48) --
	( 62.41, 66.48) --
	( 64.01, 66.48) --
	( 65.60, 66.49) --
	( 67.19, 66.51) --
	( 68.78, 66.62) --
	( 70.38, 66.92) --
	( 71.97, 67.60) --
	( 73.56, 68.87) --
	( 75.16, 70.93) --
	( 76.75, 73.93) --
	( 78.34, 77.90) --
	( 79.93, 82.79) --
	( 81.53, 88.46) --
	( 83.12, 94.72) --
	( 84.71,101.36) --
	( 86.31,108.19) --
	( 87.90,115.03) --
	( 89.49,121.74) --
	( 91.08,128.21) --
	( 92.68,134.35) --
	( 94.27,140.12) --
	( 95.86,145.49) --
	( 97.46,150.44) --
	( 99.05,154.98) --
	(100.64,159.13) --
	(102.24,162.91) --
	(103.83,166.32) --
	(105.42,169.42) --
	(107.01,172.21) --
	(108.61,174.72) --
	(110.20,176.98) --
	(111.79,179.02) --
	(113.39,180.85) --
	(114.98,182.50) --
	(116.57,183.99) --
	(118.16,185.32) --
	(119.76,186.52) --
	(121.35,187.60) --
	(122.94,188.58) --
	(124.54,189.45) --
	(126.13,190.25) --
	(127.72,190.96) --
	(129.31,191.61) --
	(130.91,192.19) --
	(132.50,192.72) --
	(134.09,193.20) --
	(135.69,193.64) --
	(137.28,194.03) --
	(138.87,194.39) --
	(140.46,194.72) --
	(142.06,195.02) --
	(143.65,195.29) --
	(145.24,195.53) --
	(146.84,195.76) --
	(148.43,195.97) --
	(150.02,196.15) --
	(151.62,196.33) --
	(153.21,196.49) --
	(154.80,196.63) --
	(156.39,196.76) --
	(157.99,196.88) --
	(159.58,197.00) --
	(161.17,197.10) --
	(162.77,197.20) --
	(164.36,197.28) --
	(165.95,197.36) --
	(167.54,197.44);
\end{scope}
\end{tikzpicture}

